Classical geometry from the tensionless string

Tensionless string theory on $\text{AdS}_3\times\text{S}^3\times\mathcal{M}$ is explored in the limit that the strings wind the asymptotic boundary a large number of times. Although the worldsheet is usually thought to be localised to the $\text{AdS}$ boundary, we argue that the string can actually probe the bulk geometry in this limit. In particular, we show that correlation functions can be expressed in terms of a minimal-area worldsheet propagating in $\text{AdS}_3$. We then relate the classical motion of the string to the twistor-like free field description of the tensionless worldsheet theory. Finally, we consider a particular dimensional reduction of $\text{AdS}_3$ to $\text{AdS}_2$, and show that the effective action of the worldsheet formally resembles the one-dimensional Schwarzian theory of JT gravity with conical defects.

==> (inline-0) <==
\begin{tikzpicture}
\begin{scope}[xshift = -4cm, scale = 2]
\fill[blue, opacity = 0.05, path fading = north] (-1/2,4) -- (-1/2,1.73/2) -- (1/2,1.73/2) -- (1/2,4);
\fill[white] (0,0) [partial ellipse = 59.75:120.25:1 and 1];
\draw[thick] (-1.5,0) -- (1.5,0);
\draw[dashed] (0,0) -- (0,4);
\draw[thick] (-1/2,4) -- (-1/2,1.73/2);
\draw[thick] (1/2,4) -- (1/2,1.73/2);
\draw[thick] (0,0) [partial ellipse = 59.75:120.25:1 and 1];
\node[right] at (0.6,2) {$\mathcal{F}$};
\fill (-0.386603,3.9087) circle (0.015);
\fill (0.455297,3.58144) circle (0.015);
\fill (0.148226,3.29354) circle (0.015);
\fill (-0.290561,3.03893) circle (0.015);
\fill (0.153641,2.8127) circle (0.015);
\fill (0.493439,2.61078) circle (0.015);
\fill (-0.260297,2.42981) circle (0.015);
\fill (-0.0981509,2.267) circle (0.015);
\fill (-0.0119209,2.11999) circle (0.015);
\fill (0.00556556,1.98682) circle (0.015);
\fill (-0.0393913,1.8658) circle (0.015);
\fill (-0.141235,1.7555) circle (0.015);
\fill (-0.295048,1.65468) circle (0.015);
\fill (-0.49646,1.5623) circle (0.015);
\fill (0.258422,1.47744) circle (0.015);
\fill (-0.0269195,1.3993) circle (0.015);
\fill (-0.349362,1.32719) circle (0.015);
\fill (0.293904,1.26052) circle (0.015);
\fill (-0.0945903,1.19874) circle (0.015);
\fill (0.487446,1.14139) circle (0.015);
\fill (0.0420878,1.08805) circle (0.015);
\fill (-0.428779,1.03837) circle (0.015);
\fill (-0.0773391,1.00208) circle (0.015);
\fill (-0.440324,0.948687) circle (0.015);
\fill (-0.026657,1.10051) circle (0.015);
\fill (-0.477634,0.89409) circle (0.015);
\fill (0.156095,1.17768) circle (0.015);
\fill (-0.406783,1.0978) circle (0.015);
\fill (0.452593,1.11619) circle (0.015);
\fill (-0.116194,1.34186) circle (0.015);
\fill (0.380936,1.03483) circle (0.015);
\fill (0.43433,1.31611) circle (0.015);
\fill (-0.243949,1.47438) circle (0.015);
\fill (0.269676,1.07485) circle (0.015);
\fill (-0.422079,1.38778) circle (0.015);
\fill (-0.12788,1.67709) circle (0.015);
\fill (0.237983,1.29938) circle (0.015);
\fill (-0.154347,1.22105) circle (0.015);
\fill (0.373843,1.79013) circle (0.015);
\fill (0.481471,1.77963) circle (0.015);
\fill (0.0250988,1.20648) circle (0.015);
\fill (-0.0247726,1.35899) circle (0.015);
\fill (0.470539,2.01452) circle (0.015);
\fill (0.455848,2.04636) circle (0.015);
\fill (-0.0956647,1.40318) circle (0.015);
\fill (0.163557,1.14502) circle (0.015);
\fill (0.00229349,1.85582) circle (0.015);
\fill (0.122002,2.46184) circle (0.015);
\fill (0.0421126,2.10346) circle (0.015);
\fill (-0.305814,1.33964) circle (0.015);
\fill (0.325375,1.1253) circle (0.015);
\fill (0.300011,1.84538) circle (0.015);
\fill (-0.410176,2.70866) circle (0.015);
\fill (0.237979,2.69887) circle (0.015);
\fill (-0.457818,1.8318) circle (0.015);
\fill (-0.477329,1.11689) circle (0.015);
\fill (-0.473651,1.18504) circle (0.015);
\fill (-0.41705,1.9413) circle (0.015);
\fill (-0.0126777,2.98788) circle (0.015);
\fill (0.448431,3.30519) circle (0.015);
\fill (0.384229,2.38821) circle (0.015);
\fill (0.245591,1.46372) circle (0.015);
\fill (0.418745,0.91244) circle (0.015);
\fill (-0.256462,1.19402) circle (0.015);
\fill (-0.0859898,1.93457) circle (0.015);
\fill (-0.419614,3.11597) circle (0.015);
\fill (0.377933,3.3025) circle (0.015);
\fill (-0.0957319,2.08048) circle (0.015);
\fill (0.0401357,1.27693) circle (0.015);
\fill (-0.374625,1.08031) circle (0.015);
\fill (-0.128683,1.01093) circle (0.015);
\fill (0.169057,1.56487) circle (0.015);
\fill (0.32431,2.55191) circle (0.015);
\fill (-0.150096,3.72745) circle (0.015);
\fill (0.475386,2.30916) circle (0.015);
\fill (-0.311683,1.42689) circle (0.015);
\fill (0.0150057,1.07137) circle (0.015);
\fill (0.480762,1.34484) circle (0.015);
\fill (-0.0608421,1.08043) circle (0.015);
\fill (0.400325,1.36162) circle (0.015);
\fill (-0.240843,2.13491) circle (0.015);
\fill (-0.156529,3.49885) circle (0.015);
\fill (-0.0769719,2.56661) circle (0.015);
\fill (0.236263,1.60226) circle (0.015);
\fill (-0.399292,1.06153) circle (0.015);
\fill (0.156424,1.32491) circle (0.015);
\fill (-0.499775,1.67941) circle (0.015);
\fill (-0.186784,1.36285) circle (0.015);
\fill (0.425775,0.985807) circle (0.015);
\fill (-0.169296,1.41591) circle (0.015);
\fill (0.296063,2.155) circle (0.015);
\fill (-0.345336,3.47555) circle (0.015);
\fill (0.297512,2.53274) circle (0.015);
\fill (-0.239894,1.6287) circle (0.015);
\fill (0.19162,1.11228) circle (0.015);
\fill (-0.46284,0.944553) circle (0.015);
\fill (0.44203,1.54005) circle (0.015);
\fill (-0.250655,2.12009) circle (0.015);
\fill (-0.230754,1.90206) circle (0.015);
\fill (0.398731,1.23223) circle (0.015);
\fill (0.421917,0.992254) circle (0.015);
\fill (0.033002,1.15187) circle (0.015);
\fill (-0.473413,1.6257) circle (0.015);
\fill (0.116431,2.42399) circle (0.015);
\fill (-0.315723,3.83977) circle (0.015);
\fill (0.0178844,3.89366) circle (0.015);
\fill (-0.419834,2.454) circle (0.015);
\fill (0.172053,1.64303) circle (0.015);
\fill (-0.331386,1.16248) circle (0.015);
\fill (-0.0900654,1.15526) circle (0.015);
\fill (0.339686,1.12841) circle (0.015);
\fill (-0.107652,1.3099) circle (0.015);
\fill (-0.278812,2.12668) circle (0.015);
\fill (-0.275522,2.84851) circle (0.015);
\fill (0.457253,2.46334) circle (0.015);
\fill (0.0318583,1.57507) circle (0.015);
\fill (-0.112008,1.02565) circle (0.015);
\fill (0.393391,1.34038) circle (0.015);
\fill (-0.181574,1.12499) circle (0.015);
\fill (-0.439342,1.12382) circle (0.015);
\fill (0.0853518,1.50959) circle (0.015);
\fill (-0.259631,2.11814) circle (0.015);
\fill (-0.469414,3.1361) circle (0.015);
\fill (-0.0883994,3.51786) circle (0.015);
\fill (-0.272434,2.33852) circle (0.015);
\fill (0.420345,1.64459) circle (0.015);
\fill (-0.0226292,1.2113) circle (0.015);
\fill (0.423295,0.925802) circle (0.015);
\fill (0.373935,1.26091) circle (0.015);
\fill (-0.225223,1.67016) circle (0.015);
\fill (0.0437742,1.42442) circle (0.015);
\fill (0.22169,1.05645) circle (0.015);
\fill (0.435545,1.68922) circle (0.015);
\fill (0.312813,2.76229) circle (0.015);
\fill (0.127518,3.89616) circle (0.015);
\fill (0.268438,3.62422) circle (0.015);
\fill (0.483882,2.38212) circle (0.015);
\fill (-0.473845,1.4529) circle (0.015);
\fill (0.258342,1.01567) circle (0.015);
\fill (0.00210797,1.59909) circle (0.015);
\fill (0.18273,1.88756) circle (0.015);
\fill (0.497506,1.43296) circle (0.015);
\fill (-0.399098,0.964423) circle (0.015);
\fill (0.10385,1.08429) circle (0.015);
\fill (0.369412,1.14235) circle (0.015);
\fill (-0.0701887,1.46566) circle (0.015);
\fill (-0.374,1.942) circle (0.015);
\fill (0.496552,2.67862) circle (0.015);
\fill (-0.432,3.884) circle (0.015);
\fill (0.032,3.884) circle (0.015);
\fill (0.103448,2.67862) circle (0.015);
\fill (-0.026,1.942) circle (0.015);
\fill (-0.329811,1.46566) circle (0.015);
\fill (0.230588,1.14235) circle (0.015);
\fill (0.334975,0.9797) circle (0.015);
\fill (-0.116308,1.32864) circle (0.015);
\fill (0.282038,1.16774) circle (0.015);
\fill (-0.121351,1.32069) circle (0.015);
\fill (-0.450066,2.08181) circle (0.015);
\fill (0.484274,2.46685) circle (0.015);
\fill (-0.417321,1.8788) circle (0.015);
\fill (0.406737,1.16146) circle (0.015);
\fill (-0.356617,0.960701) circle (0.015);
\fill (-0.00270421,1.42706) circle (0.015);
\fill (0.347374,2.25227) circle (0.015);
\fill (0.359029,3.69454) circle (0.015);
\fill (-0.386356,3.98081) circle (0.015);
\fill (-0.498323,2.42981) circle (0.015);
\fill (-0.166646,1.52596) circle (0.015);
\fill (0.193979,1.0178) circle (0.015);
\fill (0.347364,0.939999) circle (0.015);
\fill (-0.258809,1.5275) circle (0.015);
\fill (0.364187,2.40955) circle (0.015);
\fill (0.131573,2.86194) circle (0.015);
\fill (0.0812452,2.18408) circle (0.015);
\fill (-0.126141,1.35071) circle (0.015);
\fill (-0.00433882,1.19687) circle (0.015);
\fill (0.458493,1.64973) circle (0.015);
\fill (-0.305461,1.48271) circle (0.015);
\fill (0.404126,0.961215) circle (0.015);
\fill (0.185234,1.10088) circle (0.015);
\fill (0.302812,1.05267) circle (0.015);
\fill (-0.162286,1.27491) circle (0.015);
\fill (0.479719,1.5742) circle (0.015);
\fill (0.261014,1.98967) circle (0.015);
\fill (0.225095,2.58782) circle (0.015);
\fill (0.427915,3.48754) circle (0.015);
\fill (-0.0637193,3.60136) circle (0.015);
\fill (0.166383,2.66159) circle (0.015);
\fill (0.151632,2.03983) circle (0.015);
\fill (-0.0509598,1.60969) circle (0.015);
\fill (-0.39664,1.30088) circle (0.015);
\fill (0.147788,1.07219) circle (0.015);
\fill (0.40892,0.934085) circle (0.015);
\fill (0.00321092,1.31) circle (0.015);
\fill (0.382625,1.20783) circle (0.015);
\fill (-0.198731,1.23223) circle (0.015);
\fill (0.430754,1.90206) circle (0.015);
\fill (0.450655,2.12009) circle (0.015);
\fill (-0.24203,1.54005) circle (0.015);
\fill (-0.33716,0.944553) circle (0.015);
\fill (-0.428067,1.47856) circle (0.015);
\fill (-0.401628,2.42495) circle (0.015);
\fill (-0.231593,3.66249) circle (0.015);
\fill (-0.102703,3.8713) circle (0.015);
\fill (-0.240098,2.71593) circle (0.015);
\fill (-0.339599,1.65921) circle (0.015);
\fill (-0.121681,1.0397) circle (0.015);
\fill (-0.244821,1.40281) circle (0.015);
\fill (0.0502496,1.41756) circle (0.015);
\fill (-0.327297,0.969275) circle (0.015);
\fill (-0.26518,1.26469) circle (0.015);
\fill (0.25817,1.8113) circle (0.015);
\fill (-0.135775,2.74775) circle (0.015);
\fill (-0.273115,3.39297) circle (0.015);
\fill (0.32754,2.17479) circle (0.015);
\fill (-0.103907,1.48068) circle (0.015);
\fill (0.363163,1.06227) circle (0.015);
\fill (0.375163,1.13371) circle (0.015);
\fill (-0.0975024,1.61893) circle (0.015);
\fill (0.118339,1.5362) circle (0.015);
\fill (-0.232541,1.01848) circle (0.015);
\fill (-0.488317,1.42689) circle (0.015);
\fill (-0.275386,2.30916) circle (0.015);
\fill (0.350096,3.72745) circle (0.015);
\fill (-0.12431,2.55191) circle (0.015);
\fill (0.0309428,1.56487) circle (0.015);
\fill (0.328683,1.01093) circle (0.015);
\fill (-0.376744,1.08397) circle (0.015);
\fill (-0.374084,1.77813) circle (0.015);
\fill (-0.0128633,2.65751) circle (0.015);
\fill (-0.360552,2.74542) circle (0.015);
\fill (-0.128655,1.90027) circle (0.015);
\fill (-0.178722,1.15971) circle (0.015);
\fill (0.0360724,1.37143) circle (0.015);
\fill (0.409576,1.87011) circle (0.015);
\fill (-0.443777,1.65581) circle (0.015);
\fill (0.246784,1.06748) circle (0.015);
\fill (0.435192,1.28504) circle (0.015);
\fill (-0.195766,1.24436) circle (0.015);
\fill (-0.47248,0.887179) circle (0.015);
\fill (-0.015441,1.01169) circle (0.015);
\fill (-0.494677,1.16416) circle (0.015);
\fill (0.103711,1.35354) circle (0.015);
\fill (-0.202204,1.59264) circle (0.015);
\fill (-0.388587,1.90027) circle (0.015);
\fill (-0.423566,2.30488) circle (0.015);
\fill (-0.26402,2.85102) circle (0.015);
\fill (0.148765,3.61128) circle (0.015);
\fill (0.288097,3.55183) circle (0.015);
\fill (-0.318213,2.80896) circle (0.015);
\fill (-0.173263,2.27411) circle (0.015);
\fill (-0.219533,1.87713) circle (0.015);
\fill (-0.414772,1.57482) circle (0.015);
\fill (0.272266,1.33953) circle (0.015);
\fill (-0.135031,1.15296) circle (0.015);
\fill (0.381092,1.0026) circle (0.015);
\fill (0.206783,1.0978) circle (0.015);
\fill (-0.356095,1.17768) circle (0.015);
\fill (-0.369225,1.07212) circle (0.015);
\fill (0.222902,1.57891) circle (0.015);
\fill (0.432364,1.58329) circle (0.015);
\fill (0.018055,1.07819) circle (0.015);
\fill (-0.00839573,1.52094) circle (0.015);
\fill (0.453832,2.28138) circle (0.015);
\fill (0.293723,2.37513) circle (0.015);
\fill (-0.381994,1.6513) circle (0.015);
\fill (-0.431179,1.00808) circle (0.015);
\fill (-0.395388,1.29879) circle (0.015);
\fill (-0.269681,2.11861) circle (0.015);
\fill (0.218675,3.34804) circle (0.015);
\fill (0.0255357,3.06871) circle (0.015);
\fill (-0.2761,1.89975) circle (0.015);
\fill (-0.0983527,1.17438) circle (0.015);
\fill (-0.242216,1.25449) circle (0.015);
\fill (0.12546,1.27642) circle (0.015);
\fill (0.269482,1.0739) circle (0.015);
\fill (-0.306322,1.56366) circle (0.015);
\fill (0.15949,2.41675) circle (0.015);
\fill (0.4152,3.93787) circle (0.015);
\fill (-0.1654,3.6534) circle (0.015);
\fill (0.157787,2.2551) circle (0.015);
\fill (-0.375413,1.4726) circle (0.015);
\fill (0.0373459,1.01977) circle (0.015);
\fill (0.459999,1.07743) circle (0.015);
\fill (-0.189774,1.26074) circle (0.015);
\fill (-0.319082,2.05511) circle (0.015);
\fill (-0.246029,2.82448) circle (0.015);
\fill (0.451156,2.52812) circle (0.015);
\fill (-0.0377835,1.63639) circle (0.015);
\fill (-0.0163614,1.00043) circle (0.015);
\fill (-0.426693,1.43771) circle (0.015);
\fill (-0.128234,1.37891) circle (0.015);
\fill (-0.452043,0.918655) circle (0.015);
\fill (-0.129366,1.0904) circle (0.015);
\fill (0.408023,1.39112) circle (0.015);
\fill (0.0740811,1.83035) circle (0.015);
\fill (-0.093299,2.50258) circle (0.015);
\fill (-0.0617375,3.58965) circle (0.015);
\fill (-0.494675,2.87278) circle (0.015);
\fill (0.41509,2.06376) circle (0.015);
\fill (0.142994,1.54618) circle (0.015);
\fill (-0.272301,1.19803) circle (0.015);
\fill (-0.213597,1.00291) circle (0.015);
\fill (-0.472092,1.01264) circle (0.015);
\fill (0.183229,1.53111) circle (0.015);
\fill (0.400481,1.62244) circle (0.015);
\fill (-0.0786823,1.13997) circle (0.015);
\fill (0.243508,1.39315) circle (0.015);
\fill (0.160693,2.28052) circle (0.015);
\fill (0.206645,3.25206) circle (0.015);
\fill (-0.365971,3.07883) circle (0.015);
\fill (-0.0649754,2.03914) circle (0.015);
\fill (-0.0433302,1.24331) circle (0.015);
\fill (-0.24015,1.21921) circle (0.015);
\fill (0.135227,1.30315) circle (0.015);
\fill (0.280957,1.00801) circle (0.015);
\fill (-0.26923,1.39395) circle (0.015);
\fill (0.283077,2.02765) circle (0.015);
\fill (-0.108066,3.13044) circle (0.015);
\fill (-0.253532,2.9696) circle (0.015);
\fill (0.356288,1.93704) circle (0.015);
\fill (-0.102791,1.34009) circle (0.015);
\fill (0.335768,0.974039) circle (0.015);
\fill (0.489169,1.14936) circle (0.015);
\fill (0.0934967,1.73387) circle (0.015);
\fill (0.208351,1.82787) circle (0.015);
\fill (-0.325703,1.28029) circle (0.015);
\fill (0.495227,1.04373) circle (0.015);
\fill (-0.141743,1.57115) circle (0.015);
\fill (0.179458,2.51086) circle (0.015);
\fill (0.281821,3.57616) circle (0.015);
\fill (0.338529,2.18094) circle (0.015);
\fill (-0.305749,1.3873) circle (0.015);
\fill (-0.0509589,1.06411) circle (0.015);
\fill (0.400615,1.19508) circle (0.015);
\fill (-0.00589957,1.1457) circle (0.015);
\fill (0.181829,1.84875) circle (0.015);
\fill (-0.0740924,2.99765) circle (0.015);
\fill (-0.492078,3.98572) circle (0.015);
\fill (-0.246342,3.41517) circle (0.015);
\fill (0.182907,2.17703) circle (0.015);
\fill (0.292129,1.33247) circle (0.015);
\fill (0.487538,0.903021) circle (0.015);
\fill (-0.410155,1.46992) circle (0.015);
\fill (0.270054,2.34044) circle (0.015);
\fill (0.0875865,2.87125) circle (0.015);
\fill (-0.0260175,2.25562) circle (0.015);
\fill (-0.282171,1.40363) circle (0.015);
\fill (0.211603,1.11545) circle (0.015);
\fill (-0.039781,1.7719) circle (0.015);
\fill (0.0614872,2.15538) circle (0.015);
\fill (0.23737,1.67993) circle (0.015);
\fill (0.0550242,1.04352) circle (0.015);
\fill (-0.334966,1.47708) circle (0.015);
\fill (-0.0961748,1.65226) circle (0.015);
\fill (0.360306,1.20325) circle (0.015);
\fill (-0.453757,1.18009) circle (0.015);
\fill (-0.0619479,1.32375) circle (0.015);
\fill (-0.499731,0.965958) circle (0.015);
\fill (0.194035,1.09197) circle (0.015);
\fill (0.298789,0.968501) circle (0.015);
\fill (-0.202888,1.06076) circle (0.015);
\fill (0.343171,1.16681) circle (0.015);
\fill (-0.0559112,1.28954) circle (0.015);
\fill (-0.391543,1.43262) circle (0.015);
\fill (0.346731,1.60078) circle (0.015);
\fill (0.171753,1.80022) circle (0.015);
\fill (0.0994582,2.03914) circle (0.015);
\fill (0.149839,2.32865) circle (0.015);
\fill (0.348278,2.68395) circle (0.015);
\fill (-0.272587,3.12641) circle (0.015);
\fill (0.32979,3.68669) circle (0.015);
\fill (0.341188,3.44595) circle (0.015);
\fill (-0.151612,2.93726) circle (0.015);
\fill (0.150764,2.53274) circle (0.015);
\fill (0.286519,2.20592) circle (0.015);
\fill (0.285121,1.9382) circle (0.015);
\fill (0.169607,1.71621) circle (0.015);
\fill (-0.0417914,1.53015) circle (0.015);
\fill (-0.334474,1.37267) circle (0.015);
\fill (0.303374,1.23824) circle (0.015);
\fill (-0.118592,1.12257) circle (0.015);
\fill (0.407589,1.02234) circle (0.015);
\fill (0.125728,1.05461) circle (0.015);
\fill (-0.390142,1.01524) circle (0.015);
\fill (0.379902,1.13804) circle (0.015);
\fill (-0.203824,1.33761) circle (0.015);
\fill (0.314249,1.01186) circle (0.015);
\fill (0.491425,1.41839) circle (0.015);
\fill (-0.235642,1.6716) circle (0.015);
\fill (0.159232,1.26733) circle (0.015);
\fill (-0.0721311,1.27344) circle (0.015);
\fill (-0.486,1.942) circle (0.015);
\fill (-0.483243,2.09946) circle (0.015);
\fill (-0.129231,1.49385) circle (0.015);
\fill (0.228035,1.04445) circle (0.015);
\fill (0.255741,1.71258) circle (0.015);
\fill (-0.313438,2.60126) circle (0.015);
\fill (0.353319,2.78559) circle (0.015);
\fill (-0.487421,1.97005) circle (0.015);
\fill (0.428614,1.20445) circle (0.015);
\fill (-0.437444,1.01524) circle (0.015);
\fill (-0.214067,1.61532) circle (0.015);
\fill (-0.280737,2.64707) circle (0.015);
\fill (-0.346166,3.83007) circle (0.015);
\fill (-0.229385,3.71717) circle (0.015);
\fill (-0.128744,2.49025) circle (0.015);
\fill (-0.127732,1.51809) circle (0.015);
\fill (-0.113076,1.02806) circle (0.015);
\fill (0.359478,1.20696) circle (0.015);
\fill (0.0889392,1.08903) circle (0.015);
\fill (0.455194,1.65046) circle (0.015);
\fill (-0.245123,2.65286) circle (0.015);
\fill (-0.19385,3.3854) circle (0.015);
\fill (-0.0715624,2.06807) circle (0.015);
\fill (0.291045,1.3243) circle (0.015);
\fill (0.385724,0.954187) circle (0.015);
\fill (0.190352,1.52476) circle (0.015);
\fill (0.425647,1.89641) circle (0.015);
\fill (-0.326731,1.50959) circle (0.015);
\fill (0.489276,0.942334) circle (0.015);
\fill (-0.172003,1.10081) circle (0.015);
\fill (0.306778,1.54279) circle (0.015);
\fill (-0.11464,2.28106) circle (0.015);
\fill (0.474943,3.58329) circle (0.015);
\fill (0.348916,2.61176) circle (0.015);
\fill (-0.0502785,1.73368) circle (0.015);
\fill (0.461185,1.21774) circle (0.015);
\fill (0.155517,1.09394) circle (0.015);
\fill (-0.396722,1.34428) circle (0.015);
\fill (0.0804558,1.05771) circle (0.015);
\fill (0.0935523,1.51298) circle (0.015);
\fill (-0.0863196,2.46084) circle (0.015);
\fill (-0.222321,3.33242) circle (0.015);
\fill (0.27178,2.92311) circle (0.015);
\fill (-0.258076,1.87822) circle (0.015);
\fill (-0.18104,1.14805) circle (0.015);
\fill (-0.0435609,1.35656) circle (0.015);
\fill (0.274356,1.6797) circle (0.015);
\fill (-0.387178,1.33127) circle (0.015);
\fill (0.492753,0.927075) circle (0.015);
\fill (-0.0242489,1.04185) circle (0.015);
\fill (0.491355,1.32199) circle (0.015);
\fill (0.128826,1.72776) circle (0.015);
\fill (-0.0750302,2.34258) circle (0.015);
\fill (-0.0842466,3.32534) circle (0.015);
\fill (0.498887,3.08744) circle (0.015);
\fill (0.448869,2.19683) circle (0.015);
\fill (0.210093,1.63331) circle (0.015);
\fill (-0.179534,1.25777) circle (0.015);
\fill (0.315444,0.996408) circle (0.015);
\fill (0.380396,1.10721) circle (0.015);
\fill (-0.137508,1.48521) circle (0.015);
\fill (0.20035,1.28681) circle (0.015);
\fill (0.0343966,1.21363) circle (0.015);
\fill (-0.0567657,1.98414) circle (0.015);
\fill (0.088012,2.7928) circle (0.015);
\fill (-0.241133,2.58947) circle (0.015);
\fill (0.203333,1.69969) circle (0.015);
\fill (0.235709,1.03675) circle (0.015);
\fill (0.323444,1.09789) circle (0.015);
\fill (0.118253,1.17358) circle (0.015);
\fill (-0.43993,1.73337) circle (0.015);
\fill (0.013054,2.72004) circle (0.015);
\fill (-0.375374,3.22613) circle (0.015);
\fill (0.0243265,2.01544) circle (0.015);
\fill (0.48504,1.3364) circle (0.015);
\fill (0.136347,1.04857) circle (0.015);
\fill (-0.378625,1.34354) circle (0.015);
\fill (0.0623339,1.10288) circle (0.015);
\fill (0.189965,1.41541) circle (0.015);
\fill (0.254394,2.31897) circle (0.015);
\fill (-0.463549,3.56435) circle (0.015);
\fill (-0.298802,3.92927) circle (0.015);
\fill (0.444548,2.83239) circle (0.015);
\fill (0.284887,1.73542) circle (0.015);
\fill (0.491964,1.08223) circle (0.015);
\fill (0.452775,1.22971) circle (0.015);
\fill (0.213506,1.97029) circle (0.015);
\fill (0.231978,2.47691) circle (0.015);
\fill (0.232051,1.99294) circle (0.015);
\fill (-0.0242029,1.2474) circle (0.015);
\fill (-0.116195,1.29298) circle (0.015);
\fill (0.255351,1.67622) circle (0.015);
\fill (-0.454908,1.39395) circle (0.015);
\fill (-0.379602,0.990311) circle (0.015);
\fill (0.119675,1.21299) circle (0.015);
\fill (-0.349535,0.951494) circle (0.015);
\fill (-0.182881,1.05903) circle (0.015);
\fill (0.362034,1.22264) circle (0.015);
\fill (-0.00993416,1.42693) circle (0.015);
\fill (-0.278995,1.68641) circle (0.015);
\fill (-0.41893,2.02258) circle (0.015);
\fill (-0.394529,2.46835) circle (0.015);
\fill (-0.158008,3.0759) circle (0.015);
\fill (0.355656,3.93149) circle (0.015);
\fill (0.451295,3.27509) circle (0.015);
\fill (-0.245468,2.61176) circle (0.015);
\fill (-0.169795,2.12901) circle (0.015);
\fill (-0.269795,1.76745) circle (0.015);
\fill (0.492696,1.49) circle (0.015);
\fill (0.146006,1.27264) circle (0.015);
\fill (-0.288561,1.09931) circle (0.015);
\fill (-0.213416,0.997145) circle (0.015);
\fill (0.427872,1.00266) circle (0.015);
\fill (-0.0454395,1.33541) circle (0.015);
\fill (0.365343,1.14664) circle (0.015);
\fill (-0.305061,1.29532) circle (0.015);
\fill (0.145305,1.83616) circle (0.015);
\fill (0.26375,1.72157) circle (0.015);
\fill (-0.117093,1.13538) circle (0.015);
\fill (0.205454,1.41446) circle (0.015);
\fill (-0.0609192,2.26986) circle (0.015);
\fill (-0.186583,2.8721) circle (0.015);
\fill (-0.358187,2.32642) circle (0.015);
\fill (0.333013,1.45866) circle (0.015);
\fill (-0.439953,0.900341) circle (0.015);
\fill (-0.208615,1.19508) circle (0.015);
\fill (0.0682927,1.89463) circle (0.015);
\fill (0.0304,3.1072) circle (0.015);
\fill (0.3696,3.1072) circle (0.015);
\fill (0.331707,1.89463) circle (0.015);
\fill (-0.391385,1.19508) circle (0.015);
\fill (0.156294,1.22883) circle (0.015);
\fill (-0.412332,1.66131) circle (0.015);
\fill (-0.161311,1.45407) circle (0.015);
\fill (-0.422967,0.933582) circle (0.015);
\fill (-0.18855,1.20639) circle (0.015);
\fill (0.319934,1.715) circle (0.015);
\fill (-0.0808542,2.57915) circle (0.015);
\fill (-0.203233,3.63289) circle (0.015);
\fill (0.382757,2.30872) circle (0.015);
\fill (-0.0362831,1.55889) circle (0.015);
\fill (0.445446,1.11076) circle (0.015);
\fill (0.236887,1.16123) circle (0.015);
\fill (-0.330704,1.49619) circle (0.015);
\fill (0.0413093,1.23571) circle (0.015);
\fill (0.219817,1.245) circle (0.015);
\fill (0.369751,2.02452) circle (0.015);
\fill (-0.0491476,3.23322) circle (0.015);
\fill (-0.258598,3.18653) circle (0.015);
\fill (0.35752,1.98804) circle (0.015);
\fill (-0.483912,1.22428) circle (0.015);
\fill (0.342993,1.15321) circle (0.015);
\fill (0.0538821,1.81665) circle (0.015);
\fill (0.123451,2.14823) circle (0.015);
\fill (0.341127,1.63331) circle (0.015);
\fill (0.190021,1.00936) circle (0.015);
\fill (0.391179,1.32015) circle (0.015);
\fill (-0.220969,1.18817) circle (0.015);
\fill (-0.432129,0.962511) circle (0.015);
\fill (0.0585224,1.15592) circle (0.015);
\fill (-0.356451,1.41294) circle (0.015);
\fill (0.350532,1.76411) circle (0.015);
\fill (0.216982,2.26014) circle (0.015);
\fill (0.292778,2.98935) circle (0.015);
\fill (0.0858448,3.08039) circle (0.015);
\fill (0.185794,2.32063) circle (0.015);
\fill (0.0707191,1.80611) circle (0.015);
\fill (-0.208228,1.44318) circle (0.015);
\fill (0.387612,1.17837) circle (0.015);
\fill (0.116524,1.00735) circle (0.015);
\fill (-0.397523,1.06048) circle (0.015);
\fill (-0.460822,1.16513) circle (0.015);
\fill (0.0340924,1.63556) circle (0.015);
\fill (0.25836,1.51016) circle (0.015);
\fill (0.0629082,1.00666) circle (0.015);
\fill (0.112892,1.64889) circle (0.015);
\fill (-0.389136,2.54069) circle (0.015);
\fill (0.30202,2.81874) circle (0.015);
\fill (0.389298,2.04086) circle (0.015);
\fill (0.267911,1.25116) circle (0.015);
\fill (0.468159,0.999609) circle (0.015);
\fill (-0.0548934,1.18817) circle (0.015);
\fill (0.314032,1.82546) circle (0.015);
\fill (-0.447714,2.9638) circle (0.015);
\fill (-0.441171,3.0304) circle (0.015);
\fill (-0.218683,1.86329) circle (0.015);
\fill (0.150021,1.20949) circle (0.015);
\fill (0.479672,0.899257) circle (0.015);
\fill (-0.417394,1.41789) circle (0.015);
\fill (0.153777,2.18684) circle (0.015);
\fill (0.0270528,2.43224) circle (0.015);
\fill (0.235675,1.76411) circle (0.015);
\fill (0.128584,1.08175) circle (0.015);
\fill (-0.490855,1.29827) circle (0.015);
\fill (-0.117733,1.2266) circle (0.015);
\fill (0.484556,0.996408) circle (0.015);
\fill (-0.0204663,1.25777) circle (0.015);
\fill (-0.410093,1.63331) circle (0.015);
\fill (0.351131,2.19683) circle (0.015);
\fill (0.301113,3.08744) circle (0.015);
\fill (-0.115753,3.32534) circle (0.015);
\fill (-0.12497,2.34258) circle (0.015);
\fill (-0.328826,1.72776) circle (0.015);
\fill (0.308645,1.32199) circle (0.015);
\fill (-0.175751,1.04185) circle (0.015);
\fill (-0.32149,1.09455) circle (0.015);
\fill (-0.373567,1.08079) circle (0.015);
\fill (0.303119,1.66947) circle (0.015);
\fill (0.442802,1.86437) circle (0.015);
\fill (-0.168543,1.35611) circle (0.015);
\fill (0.335267,1.09988) circle (0.015);
\fill (-0.462658,1.767) circle (0.015);
\fill (0.35164,2.87943) circle (0.015);
\fill (0.0479831,3.94844) circle (0.015);
\fill (0.232349,3.52297) circle (0.015);
\fill (-0.442297,2.27763) circle (0.015);
\fill (-0.364116,1.39108) circle (0.015);
\fill (0.150764,1.10268) circle (0.015);
\fill (-0.289415,1.59999) circle (0.015);
\fill (-0.0785303,1.56064) circle (0.015);
\fill (-0.460841,1.04805) circle (0.015);
\fill (-0.256509,1.02684) circle (0.015);
\fill (0.230549,1.3622) circle (0.015);
\fill (-0.16042,1.88171) circle (0.015);
\fill (-0.411857,2.73352) circle (0.015);
\fill (-0.200866,2.66159) circle (0.015);
\fill (-0.461346,1.83895) circle (0.015);
\fill (0.138748,1.33522) circle (0.015);
\fill (-0.381351,1.00892) circle (0.015);
\fill (-0.00821645,1.27041) circle (0.015);
\fill (0.359004,1.26101) circle (0.015);
\fill (-0.0503502,1.1685) circle (0.015);
\fill (-0.106923,1.91413) circle (0.015);
\fill (0.110443,2.75398) circle (0.015);
\fill (-0.235172,2.64664) circle (0.015);
\fill (0.140136,1.76488) circle (0.015);
\fill (0.148037,1.07592) circle (0.015);
\fill (0.440522,1.20696) circle (0.015);
\fill (-0.0869243,1.02806) circle (0.015);
\fill (-0.482561,1.32708) circle (0.015);
\fill (0.0554657,1.91526) circle (0.015);
\fill (-0.334943,2.93106) circle (0.015);
\fill (-0.479744,3.17237) circle (0.015);
\fill (0.128354,2.05121) circle (0.015);
\fill (-0.316553,1.4079) circle (0.015);
\fill (0.136108,1.01678) circle (0.015);
\fill (0.402258,0.91796) circle (0.015);
\fill (-0.470769,1.49385) circle (0.015);
\fill (-0.116757,2.09946) circle (0.015);
\fill (-0.114,1.942) circle (0.015);
\fill (0.472131,1.27344) circle (0.015);
\fill (0.415293,0.912783) circle (0.015);
\fill (-0.0279361,1.28681) circle (0.015);
\fill (0.428344,1.92896) circle (0.015);
\fill (-0.151369,3.07104) circle (0.015);
\fill (0.449997,2.85437) circle (0.015);
\fill (-0.107267,1.80826) circle (0.015);
\fill (0.340821,1.21713) circle (0.015);
\fill (0.344695,1.04209) circle (0.015);
\fill (-0.031278,1.55589) circle (0.015);
\fill (0.180316,1.60395) circle (0.015);
\fill (-0.266353,1.10885) circle (0.015);
\fill (-0.459208,1.24245) circle (0.015);
\fill (-0.0914057,1.92193) circle (0.015);
\fill (0.10493,3.13307) circle (0.015);
\fill (0.117029,2.86667) circle (0.015);
\fill (0.376609,1.77054) circle (0.015);
\fill (-0.254648,1.15716) circle (0.015);
\fill (-0.108982,1.23738) circle (0.015);
\fill (0.261423,1.2905) circle (0.015);
\fill (0.130921,1.0978) circle (0.015);
\fill (0.422143,1.72011) circle (0.015);
\fill (0.495791,2.81858) circle (0.015);
\fill (-0.118453,3.41301) circle (0.015);
\fill (-0.303983,2.09042) circle (0.015);
\fill (-0.0519812,1.30423) circle (0.015);
\fill (-0.302501,1.07279) circle (0.015);
\fill (0.18978,0.987973) circle (0.015);
\fill (0.0434105,1.54514) circle (0.015);
\fill (0.0263103,2.53445) circle (0.015);
\fill (0.0799784,3.75164) circle (0.015);
\fill (0.192705,3.80009) circle (0.015);
\fill (0.175125,2.60168) circle (0.015);
\fill (0.129036,1.58681) circle (0.015);
\fill (0.355653,0.999362) circle (0.015);
\fill (-0.337725,1.09522) circle (0.015);
\fill (-0.233943,1.78696) circle (0.015);
\fill (0.329363,2.8212) circle (0.015);
\fill (-0.112672,3.36009) circle (0.015);
\fill (-0.351739,2.57028) circle (0.015);
\fill (0.400275,1.59029) circle (0.015);
\fill (-0.449148,0.983411) circle (0.015);
\fill (-0.48866,1.36113) circle (0.015);
\fill (0.294512,2.19842) circle (0.015);
\fill (0.231164,2.86448) circle (0.015);
\fill (0.00799447,2.39587) circle (0.015);
\fill (-0.35727,1.51581) circle (0.015);
\fill (0.28558,0.994042) circle (0.015);
\fill (0.246737,1.62914) circle (0.015);
\fill (-0.40572,2.36127) circle (0.015);
\fill (0.431088,2.29866) circle (0.015);
\fill (-0.129284,1.5422) circle (0.015);
\fill (0.144976,1.04352) circle (0.015);
\fill (-0.0373702,1.67993) circle (0.015);
\fill (0.138513,2.15538) circle (0.015);
\fill (0.239781,1.7719) circle (0.015);
\fill (-0.0116025,1.11545) circle (0.015);
\fill (-0.131858,1.44835) circle (0.015);
\fill (0.168841,1.8905) circle (0.015);
\fill (0.359388,1.58448) circle (0.015);
\fill (0.115845,1.00308) circle (0.015);
\fill (-0.427783,1.50477) circle (0.015);
\fill (-0.201424,1.6386) circle (0.015);
\fill (0.287038,1.17146) circle (0.015);
\fill (-0.402593,1.26666) circle (0.015);
\fill (-0.0521048,1.49068) circle (0.015);
\fill (0.409612,1.12883) circle (0.015);
\fill (0.469498,1.20007) circle (0.015);
\fill (-0.147966,1.31426) circle (0.015);
\fill (0.437097,0.943158) circle (0.015);
\fill (0.199385,1.19508) circle (0.015);
\fill (-0.349041,1.06411) circle (0.015);
\fill (0.334293,1.02037) circle (0.015);
\fill (-0.182491,1.0505) circle (0.015);
\fill (-0.369003,0.96567) circle (0.015);
\fill (0.122823,1.01017) circle (0.015);
\fill (-0.362515,1.05783) circle (0.015);
\fill (0.176606,1.10893) circle (0.015);
\fill (-0.25803,1.16382) circle (0.015);
\fill (0.335533,1.22289) circle (0.015);
\fill (-0.0405448,1.28657) circle (0.015);
\fill (-0.383881,1.35535) circle (0.015);
\fill (0.308164,1.42979) circle (0.015);
\fill (0.0385178,1.51053) circle (0.015);
\fill (-0.189558,1.5983) circle (0.015);
\fill (-0.372422,1.69394) circle (0.015);
\fill (0.493999,1.79841) circle (0.015);
\fill (0.414286,1.91285) circle (0.015);
\fill (0.393601,2.03855) circle (0.015);
\fill (0.437783,2.17703) circle (0.015);
\fill (-0.446535,2.3301) circle (0.015);
\fill (-0.251789,2.49987) circle (0.015);
\fill (0.0306823,2.68886) circle (0.015);
\fill (0.410848,2.90007) circle (0.015);
\fill (-0.0997674,3.13712) circle (0.015);
\fill (-0.487764,3.40439) circle (0.015);
\fill (0.262523,3.70724) circle (0.015);
\end{scope}
\begin{scope}[xshift = 4cm, scale = 2]
\fill[blue, opacity = 0.3, path fading = north] (-1/2,4) -- (-1/2,1.73/2) -- (1/2,1.73/2) -- (1/2,4);
\fill[white] (0,0) [partial ellipse = 59.75:120.25:1 and 1];
\draw[thick] (-1.5,0) -- (1.5,0);
\draw[dashed] (0,0) -- (0,4);
\draw[thick] (-1/2,4) -- (-1/2,1.73/2);
\draw[thick] (1/2,4) -- (1/2,1.73/2);
\draw[thick] (0,0) [partial ellipse = 59.75:120.25:1 and 1];
\node[right] at (0.6,2) {$\mathcal{F}$};
\end{scope}
\draw[thick, -latex] (-1.5,4) -- (1.5,4);
\node[above] at (0,4.1) {$N\to\infty$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale = 1.25]

%defining the center of the picture

\coordinate (W) at (1.5,0.5);

% clipping the whole thing

\clip ($(W) + (5,4)$) -- ($(W) + (5,-4)$) -- ($(W) + (-5,-4)$) -- ($(W) + (-5,4)$) -- ($(W) + (5,4)$);
\draw[ultra thick] ($(W) + (5,4)$) -- ($(W) + (5,-4)$) -- ($(W) + (-5,-4)$) -- ($(W) + (-5,4)$) -- ($(W) + (5,4)$);

%defining the coordinates of the important points -- A,B,C,D are the intersections of the circles, whereas X,Y,Z are the three insertion points (with the fourth at infinity)

\coordinate (A) at (0.8,2.925);
\coordinate (B) at (3.5,1.95);
\coordinate (C) at (2.2,0.75);
\coordinate (D) at (2.625,-1.45);
\coordinate (X) at (0,0);
\coordinate (Y) at (4,0);
\coordinate (Z) at (2,2);

%drawing the circles that define borders of the equal-time trajectories

\draw[very thick, blue] ([shift = (75:3cm)]X) arc (75:331:3cm);
\draw[very thick, red] ([shift = (105:2cm)]Y) arc (105:-134:2cm);
\draw[very thick, purple] ([shift = (-2:1.5cm)]Z) arc (-2:144:1.5cm);
\draw[very thick, orange] (A) to[bend right] (C);
\draw[very thick, cyan] (C) to[bend right] (D);
\draw[very thick, green] (B) to[bend left] (C);

%insertion points and intersections get some volume

\draw[red] (A) node[color = black, rotate = 0]{};
\draw[red] (B) node[color = black, rotate = 0]{};
\draw[red] (C) node[color = black, rotate = 0]{};
\draw[red] (D) node[color = black, rotate = 0]{};
\fill (X) circle (0.1);
\fill (Y) circle (0.1);
\fill (Z) circle (0.1);

%graph connecting insertion points

% \draw[thick] (X) to[out = -30, in = -150] (Y) to[out = 135-30, in = -45+30] (Z) to[out = -135 - 30, in = 45 + 30] (X);
% \draw[thick] (X) -- (-4,-3);
% \draw[thick] (Y) -- (7,-2);
% \draw[thick] (Z) -- (2,4.65);

%the hard part -- the equal-time contours

%the contours around the point (X)

\draw (X) circle (0.3);
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(X) + (0:1.86cm) $) ($(X) + (15:2.04cm) $) ($(X) + (30:1.86cm) $) ($(X) + (45:1.77cm) $) ($(X) + (60:1.95cm) $) ($(X) + (75:2.67cm) $) ($(X) + (90:2.76cm) $) ($(X) + (105:2.76cm) $) ($(X) + (120:2.76cm) $) ($(X) + (135:2.76cm) $) ($(X) + (150:2.76cm) $) ($(X) + (165:2.76cm) $) ($(X) + (180:2.76cm) $) ($(X) + (195:2.76cm) $) ($(X) + (210:2.76cm) $) ($(X) + (225:2.76cm) $) ($(X) + (240:2.76cm) $) ($(X) + (255:2.76cm) $) ($(X) + (270:2.76cm) $) ($(X) + (285:2.76cm) $) ($(X) + (300:2.76cm) $) ($(X) + (315:2.76cm) $) ($(X) + (330:2.76cm) $) ($(X) + (345:2.04cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(X) + (0:1.72cm) $) ($(X) + (15:1.88cm) $) ($(X) + (30:1.72cm) $) ($(X) + (45:1.64cm) $) ($(X) + (60:1.8cm) $) ($(X) + (75:2.44cm) $) ($(X) + (90:2.52cm) $) ($(X) + (105:2.52cm) $) ($(X) + (120:2.52cm) $) ($(X) + (135:2.52cm) $) ($(X) + (150:2.52cm) $) ($(X) + (165:2.52cm) $) ($(X) + (180:2.52cm) $) ($(X) + (195:2.52cm) $) ($(X) + (210:2.52cm) $) ($(X) + (225:2.52cm) $) ($(X) + (240:2.52cm) $) ($(X) + (255:2.52cm) $) ($(X) + (270:2.52cm) $) ($(X) + (285:2.52cm) $) ($(X) + (300:2.52cm) $) ($(X) + (315:2.52cm) $) ($(X) + (330:2.52cm) $) ($(X) + (345:1.88cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(X) + (0:1.58cm) $) ($(X) + (15:1.72cm) $) ($(X) + (30:1.58cm) $) ($(X) + (45:1.51cm) $) ($(X) + (60:1.65cm) $) ($(X) + (75:2.21cm) $) ($(X) + (90:2.28cm) $) ($(X) + (105:2.28cm) $) ($(X) + (120:2.28cm) $) ($(X) + (135:2.28cm) $) ($(X) + (150:2.28cm) $) ($(X) + (165:2.28cm) $) ($(X) + (180:2.28cm) $) ($(X) + (195:2.28cm) $) ($(X) + (210:2.28cm) $) ($(X) + (225:2.28cm) $) ($(X) + (240:2.28cm) $) ($(X) + (255:2.28cm) $) ($(X) + (270:2.28cm) $) ($(X) + (285:2.28cm) $) ($(X) + (300:2.28cm) $) ($(X) + (315:2.28cm) $) ($(X) + (330:2.28cm) $) ($(X) + (345:1.72cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(X) + (0:1.44cm) $) ($(X) + (15:1.56cm) $) ($(X) + (30:1.44cm) $) ($(X) + (45:1.38cm) $) ($(X) + (60:1.5cm) $) ($(X) + (75:1.98cm) $) ($(X) + (90:2.04cm) $) ($(X) + (105:2.04cm) $) ($(X) + (120:2.04cm) $) ($(X) + (135:2.04cm) $) ($(X) + (150:2.04cm) $) ($(X) + (165:2.04cm) $) ($(X) + (180:2.04cm) $) ($(X) + (195:2.04cm) $) ($(X) + (210:2.04cm) $) ($(X) + (225:2.04cm) $) ($(X) + (240:2.04cm) $) ($(X) + (255:2.04cm) $) ($(X) + (270:2.04cm) $) ($(X) + (285:2.04cm) $) ($(X) + (300:2.04cm) $) ($(X) + (315:2.04cm) $) ($(X) + (330:2.04cm) $) ($(X) + (345:1.56cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(X) + (0:1.3cm) $) ($(X) + (15:1.4cm) $) ($(X) + (30:1.3cm) $) ($(X) + (45:1.25cm) $) ($(X) + (60:1.35cm) $) ($(X) + (75:1.75cm) $) ($(X) + (90:1.8cm) $) ($(X) + (105:1.8cm) $) ($(X) + (120:1.8cm) $) ($(X) + (135:1.8cm) $) ($(X) + (150:1.8cm) $) ($(X) + (165:1.8cm) $) ($(X) + (180:1.8cm) $) ($(X) + (195:1.8cm) $) ($(X) + (210:1.8cm) $) ($(X) + (225:1.8cm) $) ($(X) + (240:1.8cm) $) ($(X) + (255:1.8cm) $) ($(X) + (270:1.8cm) $) ($(X) + (285:1.8cm) $) ($(X) + (300:1.8cm) $) ($(X) + (315:1.8cm) $) ($(X) + (330:1.8cm) $) ($(X) + (345:1.4cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(X) + (0:1.16cm) $) ($(X) + (15:1.24cm) $) ($(X) + (30:1.16cm) $) ($(X) + (45:1.12cm) $) ($(X) + (60:1.2cm) $) ($(X) + (75:1.52cm) $) ($(X) + (90:1.56cm) $) ($(X) + (105:1.56cm) $) ($(X) + (120:1.56cm) $) ($(X) + (135:1.56cm) $) ($(X) + (150:1.56cm) $) ($(X) + (165:1.56cm) $) ($(X) + (180:1.56cm) $) ($(X) + (195:1.56cm) $) ($(X) + (210:1.56cm) $) ($(X) + (225:1.56cm) $) ($(X) + (240:1.56cm) $) ($(X) + (255:1.56cm) $) ($(X) + (270:1.56cm) $) ($(X) + (285:1.56cm) $) ($(X) + (300:1.56cm) $) ($(X) + (315:1.56cm) $) ($(X) + (330:1.56cm) $) ($(X) + (345:1.24cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(X) + (0:1.02cm) $) ($(X) + (15:1.08cm) $) ($(X) + (30:1.02cm) $) ($(X) + (45:0.99cm) $) ($(X) + (60:1.05cm) $) ($(X) + (75:1.29cm) $) ($(X) + (90:1.32cm) $) ($(X) + (105:1.32cm) $) ($(X) + (120:1.32cm) $) ($(X) + (135:1.32cm) $) ($(X) + (150:1.32cm) $) ($(X) + (165:1.32cm) $) ($(X) + (180:1.32cm) $) ($(X) + (195:1.32cm) $) ($(X) + (210:1.32cm) $) ($(X) + (225:1.32cm) $) ($(X) + (240:1.32cm) $) ($(X) + (255:1.32cm) $) ($(X) + (270:1.32cm) $) ($(X) + (285:1.32cm) $) ($(X) + (300:1.32cm) $) ($(X) + (315:1.32cm) $) ($(X) + (330:1.32cm) $) ($(X) + (345:1.08cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(X) + (0:0.88cm) $) ($(X) + (15:0.92cm) $) ($(X) + (30:0.88cm) $) ($(X) + (45:0.86cm) $) ($(X) + (60:0.9cm) $) ($(X) + (75:1.06cm) $) ($(X) + (90:1.08cm) $) ($(X) + (105:1.08cm) $) ($(X) + (120:1.08cm) $) ($(X) + (135:1.08cm) $) ($(X) + (150:1.08cm) $) ($(X) + (165:1.08cm) $) ($(X) + (180:1.08cm) $) ($(X) + (195:1.08cm) $) ($(X) + (210:1.08cm) $) ($(X) + (225:1.08cm) $) ($(X) + (240:1.08cm) $) ($(X) + (255:1.08cm) $) ($(X) + (270:1.08cm) $) ($(X) + (285:1.08cm) $) ($(X) + (300:1.08cm) $) ($(X) + (315:1.08cm) $) ($(X) + (330:1.08cm) $) ($(X) + (345:0.92cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(X) + (0:0.74cm) $) ($(X) + (15:0.76cm) $) ($(X) + (30:0.74cm) $) ($(X) + (45:0.73cm) $) ($(X) + (60:0.75cm) $) ($(X) + (75:0.83cm) $) ($(X) + (90:0.84cm) $) ($(X) + (105:0.84cm) $) ($(X) + (120:0.84cm) $) ($(X) + (135:0.84cm) $) ($(X) + (150:0.84cm) $) ($(X) + (165:0.84cm) $) ($(X) + (180:0.84cm) $) ($(X) + (195:0.84cm) $) ($(X) + (210:0.84cm) $) ($(X) + (225:0.84cm) $) ($(X) + (240:0.84cm) $) ($(X) + (255:0.84cm) $) ($(X) + (270:0.84cm) $) ($(X) + (285:0.84cm) $) ($(X) + (300:0.84cm) $) ($(X) + (315:0.84cm) $) ($(X) + (330:0.84cm) $) ($(X) + (345:0.76cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(X) + (0:0.6cm) $) ($(X) + (15:0.6cm) $) ($(X) + (30:0.6cm) $) ($(X) + (45:0.6cm) $) ($(X) + (60:0.6cm) $) ($(X) + (75:0.6cm) $) ($(X) + (90:0.6cm) $) ($(X) + (105:0.6cm) $) ($(X) + (120:0.6cm) $) ($(X) + (135:0.6cm) $) ($(X) + (150:0.6cm) $) ($(X) + (165:0.6cm) $) ($(X) + (180:0.6cm) $) ($(X) + (195:0.6cm) $) ($(X) + (210:0.6cm) $) ($(X) + (225:0.6cm) $) ($(X) + (240:0.6cm) $) ($(X) + (255:0.6cm) $) ($(X) + (270:0.6cm) $) ($(X) + (285:0.6cm) $) ($(X) + (300:0.6cm) $) ($(X) + (315:0.6cm) $) ($(X) + (330:0.6cm) $) ($(X) + (345:0.6cm) $) };

% the contours around the point (Y)

\draw[opacity = 0.6] plot [smooth cycle, tension = 0.6] coordinates{($(Y) + (0:1.74cm) $) ($(Y) + (15:1.74cm) $) ($(Y) + (30:1.74cm) $) ($(Y) + (45:1.74cm) $) ($(Y) + (60:1.74cm) $) ($(Y) + (75:1.74cm) $) ($(Y) + (90:1.74cm) $) ($(Y) + (105:1.74cm) $) ($(Y) + (120:1.4cm) $) ($(Y) + (135:1.31cm) $) ($(Y) + (150:1.49cm) $) ($(Y) + (165:1.7cm) $) ($(Y) + (180:1.7cm) $) ($(Y) + (195:1.7cm) $) ($(Y) + (210:1.7cm) $) ($(Y) + (225:1.74cm) $) ($(Y) + (240:1.74cm) $) ($(Y) + (255:1.74cm) $) ($(Y) + (270:1.74cm) $) ($(Y) + (285:1.74cm) $) ($(Y) + (300:1.74cm) $) ($(Y) + (315:1.74cm) $) ($(Y) + (330:1.74cm) $) ($(Y) + (345:1.74cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.6] coordinates{($(Y) + (0:1.49cm) $) ($(Y) + (15:1.49cm) $) ($(Y) + (30:1.49cm) $) ($(Y) + (45:1.49cm) $) ($(Y) + (60:1.49cm) $) ($(Y) + (75:1.49cm) $) ($(Y) + (90:1.49cm) $) ($(Y) + (105:1.49cm) $) ($(Y) + (120:1.2cm) $) ($(Y) + (135:1.13cm) $) ($(Y) + (150:1.27cm) $) ($(Y) + (165:1.45cm) $) ($(Y) + (180:1.45cm) $) ($(Y) + (195:1.45cm) $) ($(Y) + (210:1.45cm) $) ($(Y) + (225:1.49cm) $) ($(Y) + (240:1.49cm) $) ($(Y) + (255:1.49cm) $) ($(Y) + (270:1.49cm) $) ($(Y) + (285:1.49cm) $) ($(Y) + (300:1.49cm) $) ($(Y) + (315:1.49cm) $) ($(Y) + (330:1.49cm) $) ($(Y) + (345:1.49cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.6] coordinates{($(Y) + (0:1.23cm) $) ($(Y) + (15:1.23cm) $) ($(Y) + (30:1.23cm) $) ($(Y) + (45:1.23cm) $) ($(Y) + (60:1.23cm) $) ($(Y) + (75:1.23cm) $) ($(Y) + (90:1.23cm) $) ($(Y) + (105:1.23cm) $) ($(Y) + (120:1.0cm) $) ($(Y) + (135:0.94cm) $) ($(Y) + (150:1.06cm) $) ($(Y) + (165:1.2cm) $) ($(Y) + (180:1.2cm) $) ($(Y) + (195:1.2cm) $) ($(Y) + (210:1.2cm) $) ($(Y) + (225:1.23cm) $) ($(Y) + (240:1.23cm) $) ($(Y) + (255:1.23cm) $) ($(Y) + (270:1.23cm) $) ($(Y) + (285:1.23cm) $) ($(Y) + (300:1.23cm) $) ($(Y) + (315:1.23cm) $) ($(Y) + (330:1.23cm) $) ($(Y) + (345:1.23cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.6] coordinates{($(Y) + (0:0.97cm) $) ($(Y) + (15:0.97cm) $) ($(Y) + (30:0.97cm) $) ($(Y) + (45:0.97cm) $) ($(Y) + (60:0.97cm) $) ($(Y) + (75:0.97cm) $) ($(Y) + (90:0.97cm) $) ($(Y) + (105:0.97cm) $) ($(Y) + (120:0.8cm) $) ($(Y) + (135:0.76cm) $) ($(Y) + (150:0.84cm) $) ($(Y) + (165:0.95cm) $) ($(Y) + (180:0.95cm) $) ($(Y) + (195:0.95cm) $) ($(Y) + (210:0.95cm) $) ($(Y) + (225:0.97cm) $) ($(Y) + (240:0.97cm) $) ($(Y) + (255:0.97cm) $) ($(Y) + (270:0.97cm) $) ($(Y) + (285:0.97cm) $) ($(Y) + (300:0.97cm) $) ($(Y) + (315:0.97cm) $) ($(Y) + (330:0.97cm) $) ($(Y) + (345:0.97cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.6] coordinates{($(Y) + (0:0.71cm) $) ($(Y) + (15:0.71cm) $) ($(Y) + (30:0.71cm) $) ($(Y) + (45:0.71cm) $) ($(Y) + (60:0.71cm) $) ($(Y) + (75:0.71cm) $) ($(Y) + (90:0.71cm) $) ($(Y) + (105:0.71cm) $) ($(Y) + (120:0.6cm) $) ($(Y) + (135:0.57cm) $) ($(Y) + (150:0.63cm) $) ($(Y) + (165:0.7cm) $) ($(Y) + (180:0.7cm) $) ($(Y) + (195:0.7cm) $) ($(Y) + (210:0.7cm) $) ($(Y) + (225:0.71cm) $) ($(Y) + (240:0.71cm) $) ($(Y) + (255:0.71cm) $) ($(Y) + (270:0.71cm) $) ($(Y) + (285:0.71cm) $) ($(Y) + (300:0.71cm) $) ($(Y) + (315:0.71cm) $) ($(Y) + (330:0.71cm) $) ($(Y) + (345:0.71cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.6] coordinates{($(Y) + (0:0.46cm) $) ($(Y) + (15:0.46cm) $) ($(Y) + (30:0.46cm) $) ($(Y) + (45:0.46cm) $) ($(Y) + (60:0.46cm) $) ($(Y) + (75:0.46cm) $) ($(Y) + (90:0.46cm) $) ($(Y) + (105:0.46cm) $) ($(Y) + (120:0.4cm) $) ($(Y) + (135:0.39cm) $) ($(Y) + (150:0.41cm) $) ($(Y) + (165:0.45cm) $) ($(Y) + (180:0.45cm) $) ($(Y) + (195:0.45cm) $) ($(Y) + (210:0.45cm) $) ($(Y) + (225:0.46cm) $) ($(Y) + (240:0.46cm) $) ($(Y) + (255:0.46cm) $) ($(Y) + (270:0.46cm) $) ($(Y) + (285:0.46cm) $) ($(Y) + (300:0.46cm) $) ($(Y) + (315:0.46cm) $) ($(Y) + (330:0.46cm) $) ($(Y) + (345:0.46cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.6] coordinates{($(Y) + (0:0.2cm) $) ($(Y) + (15:0.2cm) $) ($(Y) + (30:0.2cm) $) ($(Y) + (45:0.2cm) $) ($(Y) + (60:0.2cm) $) ($(Y) + (75:0.2cm) $) ($(Y) + (90:0.2cm) $) ($(Y) + (105:0.2cm) $) ($(Y) + (120:0.2cm) $) ($(Y) + (135:0.2cm) $) ($(Y) + (150:0.2cm) $) ($(Y) + (165:0.2cm) $) ($(Y) + (180:0.2cm) $) ($(Y) + (195:0.2cm) $) ($(Y) + (210:0.2cm) $) ($(Y) + (225:0.2cm) $) ($(Y) + (240:0.2cm) $) ($(Y) + (255:0.2cm) $) ($(Y) + (270:0.2cm) $) ($(Y) + (285:0.2cm) $) ($(Y) + (300:0.2cm) $) ($(Y) + (315:0.2cm) $) ($(Y) + (330:0.2cm) $) ($(Y) + (345:0.2cm) $) };

%and now for the contours around (Z)

\draw[opacity = 0.6] plot [smooth cycle, tension = 0.6] coordinates{($(Z) + (0:1.23cm) $) ($(Z) + (15:1.23cm) $) ($(Z) + (30:1.23cm) $) ($(Z) + (45:1.23cm) $) ($(Z) + (60:1.23cm) $) ($(Z) + (75:1.23cm) $) ($(Z) + (90:1.23cm) $) ($(Z) + (105:1.23cm) $) ($(Z) + (120:1.23cm) $) ($(Z) + (135:1.23cm) $) ($(Z) + (150:1.11cm) $) ($(Z) + (165:0.95cm) $) ($(Z) + (180:0.83cm) $) ($(Z) + (195:0.76cm) $) ($(Z) + (210:0.73cm) $) ($(Z) + (225:0.73cm) $) ($(Z) + (240:0.75cm) $) ($(Z) + (255:0.83cm) $) ($(Z) + (270:0.95cm) $) ($(Z) + (285:1.03cm) $) ($(Z) + (300:1.03cm) $) ($(Z) + (315:1.07cm) $) ($(Z) + (330:1.11cm) $) ($(Z) + (345:1.15cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.6] coordinates{($(Z) + (0:0.96cm) $) ($(Z) + (15:0.96cm) $) ($(Z) + (30:0.96cm) $) ($(Z) + (45:0.96cm) $) ($(Z) + (60:0.96cm) $) ($(Z) + (75:0.96cm) $) ($(Z) + (90:0.96cm) $) ($(Z) + (105:0.96cm) $) ($(Z) + (120:0.96cm) $) ($(Z) + (135:0.96cm) $) ($(Z) + (150:0.87cm) $) ($(Z) + (165:0.75cm) $) ($(Z) + (180:0.66cm) $) ($(Z) + (195:0.61cm) $) ($(Z) + (210:0.58cm) $) ($(Z) + (225:0.59cm) $) ($(Z) + (240:0.6cm) $) ($(Z) + (255:0.66cm) $) ($(Z) + (270:0.75cm) $) ($(Z) + (285:0.81cm) $) ($(Z) + (300:0.81cm) $) ($(Z) + (315:0.84cm) $) ($(Z) + (330:0.87cm) $) ($(Z) + (345:0.9cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.6] coordinates{($(Z) + (0:0.69cm) $) ($(Z) + (15:0.69cm) $) ($(Z) + (30:0.69cm) $) ($(Z) + (45:0.69cm) $) ($(Z) + (60:0.69cm) $) ($(Z) + (75:0.69cm) $) ($(Z) + (90:0.69cm) $) ($(Z) + (105:0.69cm) $) ($(Z) + (120:0.69cm) $) ($(Z) + (135:0.69cm) $) ($(Z) + (150:0.63cm) $) ($(Z) + (165:0.55cm) $) ($(Z) + (180:0.49cm) $) ($(Z) + (195:0.45cm) $) ($(Z) + (210:0.44cm) $) ($(Z) + (225:0.44cm) $) ($(Z) + (240:0.45cm) $) ($(Z) + (255:0.49cm) $) ($(Z) + (270:0.55cm) $) ($(Z) + (285:0.59cm) $) ($(Z) + (300:0.59cm) $) ($(Z) + (315:0.61cm) $) ($(Z) + (330:0.63cm) $) ($(Z) + (345:0.65cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.6] coordinates{($(Z) + (0:0.42cm) $) ($(Z) + (15:0.42cm) $) ($(Z) + (30:0.42cm) $) ($(Z) + (45:0.42cm) $) ($(Z) + (60:0.42cm) $) ($(Z) + (75:0.42cm) $) ($(Z) + (90:0.42cm) $) ($(Z) + (105:0.42cm) $) ($(Z) + (120:0.42cm) $) ($(Z) + (135:0.42cm) $) ($(Z) + (150:0.39cm) $) ($(Z) + (165:0.35cm) $) ($(Z) + (180:0.32cm) $) ($(Z) + (195:0.3cm) $) ($(Z) + (210:0.29cm) $) ($(Z) + (225:0.3cm) $) ($(Z) + (240:0.3cm) $) ($(Z) + (255:0.32cm) $) ($(Z) + (270:0.35cm) $) ($(Z) + (285:0.37cm) $) ($(Z) + (300:0.37cm) $) ($(Z) + (315:0.38cm) $) ($(Z) + (330:0.39cm) $) ($(Z) + (345:0.4cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.6] coordinates{($(Z) + (0:0.15cm) $) ($(Z) + (15:0.15cm) $) ($(Z) + (30:0.15cm) $) ($(Z) + (45:0.15cm) $) ($(Z) + (60:0.15cm) $) ($(Z) + (75:0.15cm) $) ($(Z) + (90:0.15cm) $) ($(Z) + (105:0.15cm) $) ($(Z) + (120:0.15cm) $) ($(Z) + (135:0.15cm) $) ($(Z) + (150:0.15cm) $) ($(Z) + (165:0.15cm) $) ($(Z) + (180:0.15cm) $) ($(Z) + (195:0.15cm) $) ($(Z) + (210:0.15cm) $) ($(Z) + (225:0.15cm) $) ($(Z) + (240:0.15cm) $) ($(Z) + (255:0.15cm) $) ($(Z) + (270:0.15cm) $) ($(Z) + (285:0.15cm) $) ($(Z) + (300:0.15cm) $) ($(Z) + (315:0.15cm) $) ($(Z) + (330:0.15cm) $) ($(Z) + (345:0.15cm) $) };

% finally, the outer contours

\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(W) + (0:4.61cm) $) ($(W) + (15:4.11cm) $) ($(W) + (30:3.39cm) $) ($(W) + (45:3.12cm) $) ($(W) + (60:3.3cm) $) ($(W) + (75:3.37cm) $) ($(W) + (90:3.21cm) $) ($(W) + (105:2.94cm) $) ($(W) + (120:3.21cm) $) ($(W) + (135:3.66cm) $) ($(W) + (150:4.02cm) $) ($(W) + (165:4.38cm) $) ($(W) + (180:4.61cm) $) ($(W) + (195:4.7cm) $) ($(W) + (210:4.7cm) $) ($(W) + (225:4.51cm) $) ($(W) + (240:4.2cm) $) ($(W) + (255:3.79cm) $) ($(W) + (270:3.41cm) $) ($(W) + (285:2.98cm) $) ($(W) + (300:2.94cm) $) ($(W) + (315:3.79cm) $) ($(W) + (330:4.42cm) $) ($(W) + (345:4.7cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(W) + (0:4.76cm) $) ($(W) + (15:4.32cm) $) ($(W) + (30:3.68cm) $) ($(W) + (45:3.44cm) $) ($(W) + (60:3.6cm) $) ($(W) + (75:3.66cm) $) ($(W) + (90:3.52cm) $) ($(W) + (105:3.28cm) $) ($(W) + (120:3.52cm) $) ($(W) + (135:3.92cm) $) ($(W) + (150:4.24cm) $) ($(W) + (165:4.56cm) $) ($(W) + (180:4.76cm) $) ($(W) + (195:4.84cm) $) ($(W) + (210:4.84cm) $) ($(W) + (225:4.68cm) $) ($(W) + (240:4.4cm) $) ($(W) + (255:4.04cm) $) ($(W) + (270:3.7cm) $) ($(W) + (285:3.32cm) $) ($(W) + (300:3.28cm) $) ($(W) + (315:4.04cm) $) ($(W) + (330:4.6cm) $) ($(W) + (345:4.84cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(W) + (0:4.92cm) $) ($(W) + (15:4.53cm) $) ($(W) + (30:3.97cm) $) ($(W) + (45:3.76cm) $) ($(W) + (60:3.9cm) $) ($(W) + (75:3.96cm) $) ($(W) + (90:3.83cm) $) ($(W) + (105:3.62cm) $) ($(W) + (120:3.83cm) $) ($(W) + (135:4.18cm) $) ($(W) + (150:4.46cm) $) ($(W) + (165:4.74cm) $) ($(W) + (180:4.92cm) $) ($(W) + (195:4.98cm) $) ($(W) + (210:4.98cm) $) ($(W) + (225:4.84cm) $) ($(W) + (240:4.6cm) $) ($(W) + (255:4.29cm) $) ($(W) + (270:3.98cm) $) ($(W) + (285:3.66cm) $) ($(W) + (300:3.62cm) $) ($(W) + (315:4.29cm) $) ($(W) + (330:4.78cm) $) ($(W) + (345:4.98cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(W) + (0:5.07cm) $) ($(W) + (15:4.74cm) $) ($(W) + (30:4.26cm) $) ($(W) + (45:4.08cm) $) ($(W) + (60:4.2cm) $) ($(W) + (75:4.25cm) $) ($(W) + (90:4.14cm) $) ($(W) + (105:3.96cm) $) ($(W) + (120:4.14cm) $) ($(W) + (135:4.44cm) $) ($(W) + (150:4.68cm) $) ($(W) + (165:4.92cm) $) ($(W) + (180:5.07cm) $) ($(W) + (195:5.13cm) $) ($(W) + (210:5.13cm) $) ($(W) + (225:5.01cm) $) ($(W) + (240:4.8cm) $) ($(W) + (255:4.53cm) $) ($(W) + (270:4.27cm) $) ($(W) + (285:3.99cm) $) ($(W) + (300:3.96cm) $) ($(W) + (315:4.53cm) $) ($(W) + (330:4.95cm) $) ($(W) + (345:5.13cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(W) + (0:5.22cm) $) ($(W) + (15:4.95cm) $) ($(W) + (30:4.55cm) $) ($(W) + (45:4.4cm) $) ($(W) + (60:4.5cm) $) ($(W) + (75:4.54cm) $) ($(W) + (90:4.45cm) $) ($(W) + (105:4.3cm) $) ($(W) + (120:4.45cm) $) ($(W) + (135:4.7cm) $) ($(W) + (150:4.9cm) $) ($(W) + (165:5.1cm) $) ($(W) + (180:5.22cm) $) ($(W) + (195:5.28cm) $) ($(W) + (210:5.28cm) $) ($(W) + (225:5.17cm) $) ($(W) + (240:5.0cm) $) ($(W) + (255:4.78cm) $) ($(W) + (270:4.56cm) $) ($(W) + (285:4.33cm) $) ($(W) + (300:4.3cm) $) ($(W) + (315:4.78cm) $) ($(W) + (330:5.13cm) $) ($(W) + (345:5.28cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(W) + (0:5.38cm) $) ($(W) + (15:5.16cm) $) ($(W) + (30:4.84cm) $) ($(W) + (45:4.72cm) $) ($(W) + (60:4.8cm) $) ($(W) + (75:4.83cm) $) ($(W) + (90:4.76cm) $) ($(W) + (105:4.64cm) $) ($(W) + (120:4.76cm) $) ($(W) + (135:4.96cm) $) ($(W) + (150:5.12cm) $) ($(W) + (165:5.28cm) $) ($(W) + (180:5.38cm) $) ($(W) + (195:5.42cm) $) ($(W) + (210:5.42cm) $) ($(W) + (225:5.34cm) $) ($(W) + (240:5.2cm) $) ($(W) + (255:5.02cm) $) ($(W) + (270:4.85cm) $) ($(W) + (285:4.66cm) $) ($(W) + (300:4.64cm) $) ($(W) + (315:5.02cm) $) ($(W) + (330:5.3cm) $) ($(W) + (345:5.42cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(W) + (0:5.54cm) $) ($(W) + (15:5.37cm) $) ($(W) + (30:5.13cm) $) ($(W) + (45:5.04cm) $) ($(W) + (60:5.1cm) $) ($(W) + (75:5.12cm) $) ($(W) + (90:5.07cm) $) ($(W) + (105:4.98cm) $) ($(W) + (120:5.07cm) $) ($(W) + (135:5.22cm) $) ($(W) + (150:5.34cm) $) ($(W) + (165:5.46cm) $) ($(W) + (180:5.54cm) $) ($(W) + (195:5.56cm) $) ($(W) + (210:5.56cm) $) ($(W) + (225:5.5cm) $) ($(W) + (240:5.4cm) $) ($(W) + (255:5.27cm) $) ($(W) + (270:5.14cm) $) ($(W) + (285:4.99cm) $) ($(W) + (300:4.98cm) $) ($(W) + (315:5.27cm) $) ($(W) + (330:5.47cm) $) ($(W) + (345:5.56cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(W) + (0:5.69cm) $) ($(W) + (15:5.58cm) $) ($(W) + (30:5.42cm) $) ($(W) + (45:5.36cm) $) ($(W) + (60:5.4cm) $) ($(W) + (75:5.42cm) $) ($(W) + (90:5.38cm) $) ($(W) + (105:5.32cm) $) ($(W) + (120:5.38cm) $) ($(W) + (135:5.48cm) $) ($(W) + (150:5.56cm) $) ($(W) + (165:5.64cm) $) ($(W) + (180:5.69cm) $) ($(W) + (195:5.71cm) $) ($(W) + (210:5.71cm) $) ($(W) + (225:5.67cm) $) ($(W) + (240:5.6cm) $) ($(W) + (255:5.51cm) $) ($(W) + (270:5.42cm) $) ($(W) + (285:5.33cm) $) ($(W) + (300:5.32cm) $) ($(W) + (315:5.51cm) $) ($(W) + (330:5.65cm) $) ($(W) + (345:5.71cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(W) + (0:5.85cm) $) ($(W) + (15:5.79cm) $) ($(W) + (30:5.71cm) $) ($(W) + (45:5.68cm) $) ($(W) + (60:5.7cm) $) ($(W) + (75:5.71cm) $) ($(W) + (90:5.69cm) $) ($(W) + (105:5.66cm) $) ($(W) + (120:5.69cm) $) ($(W) + (135:5.74cm) $) ($(W) + (150:5.78cm) $) ($(W) + (165:5.82cm) $) ($(W) + (180:5.85cm) $) ($(W) + (195:5.86cm) $) ($(W) + (210:5.86cm) $) ($(W) + (225:5.83cm) $) ($(W) + (240:5.8cm) $) ($(W) + (255:5.75cm) $) ($(W) + (270:5.71cm) $) ($(W) + (285:5.67cm) $) ($(W) + (300:5.66cm) $) ($(W) + (315:5.75cm) $) ($(W) + (330:5.83cm) $) ($(W) + (345:5.86cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(W) + (0:6.0cm) $) ($(W) + (15:6.0cm) $) ($(W) + (30:6.0cm) $) ($(W) + (45:6.0cm) $) ($(W) + (60:6.0cm) $) ($(W) + (75:6.0cm) $) ($(W) + (90:6.0cm) $) ($(W) + (105:6.0cm) $) ($(W) + (120:6.0cm) $) ($(W) + (135:6.0cm) $) ($(W) + (150:6.0cm) $) ($(W) + (165:6.0cm) $) ($(W) + (180:6.0cm) $) ($(W) + (195:6.0cm) $) ($(W) + (210:6.0cm) $) ($(W) + (225:6.0cm) $) ($(W) + (240:6.0cm) $) ($(W) + (255:6.0cm) $) ($(W) + (270:6.0cm) $) ($(W) + (285:6.0cm) $) ($(W) + (300:6.0cm) $) ($(W) + (315:6.0cm) $) ($(W) + (330:6.0cm) $) ($(W) + (345:6.0cm) $) };

% \draw[very thick] plot[smooth cycle, tension = 0.5] coordinates{($(W) + (0:4.45)$) ($(W) + (15:3.9)$) ($(W) + (30:3.1)$) ($(W) + (45:2.8)$) ($(W) + (60:3)$) ($(W) + (75:3.08)$) ($(W) + (90:2.9)$) ($(W) + (105:2.6)$) ($(W) + (120:2.9)$) ($(W) + (135:3.4)$) ($(W) + (150:3.8)$) ($(W) + (165:4.2)$) ($(W) + (180:4.45)$) ($(W) + (195:4.55)$) ($(W) + (210:4.55)$) ($(W) + (225:4.35)$) ($(W) + (240:4.0)$) ($(W) + (255:3.55)$) ($(W) + (270:3.12)$) ($(W) + (285:2.65)$) ($(W) + (300:2.6)$) ($(W) + (315:3.55)$) ($(W) + (330:4.25)$) ($(W) + (345:4.55)$)};

%insertion points and poles labels

\fill[white] ($(X) + (-0.4,0.4)$) circle (0.25);
\node at ($(X) + (-0.4,0.4)$) {\large $z_1$};
\fill[white] ($(Y) + (0.5,0.5)$) circle (0.25);
\node at ($(Y) + (0.5,0.5)$) {\large $z_2$};
\fill[white] ($(Z) + (0.5,0.5)$) circle (0.25);
\node at ($(Z) + (0.5,0.5)$) {\large $z_3$};

\fill[white] ($(A) + (-0.1,0.4)$) circle (0.25);
\node at ($(A) + (-0.1,0.4)$) {\large $a_1$};
\fill[white] ($(B) + (0.45,0.45)$) circle (0.25);
\node at ($(B) + (0.45,0.45)$) {\large $a_2$};
\fill[white] ($(C) + (-0.4,-0.1)$) circle (0.25);
\node at ($(C) + (-0.4,-0.1)$) {\large $a_3$};
\fill[white] ($(D) + (0.1,-0.6)$) circle (0.25);
\node at ($(D) + (0.1,-0.6)$) {\large $a_4$};

\end{tikzpicture}
